Unsupervised Linear and Nonlinear Channel Equalization and Decoding using Variational Autoencoders

A new approach for blind channel equalization and decoding, variational inference, and variational autoencoders (VAEs) in particular, is introduced. We first consider the reconstruction of uncoded data symbols transmitted over a noisy linear intersymbol interference (ISI) channel, with an unknown impulse response, without using pilot symbols. We derive an approximate maximum likelihood estimate to the channel parameters and reconstruct the transmitted data. We demonstrate significant and consistent improvements in the error rate of the reconstructed symbols, compared to existing blind equalization methods such as constant modulus, thus enabling faster channel acquisition. The VAE equalizer uses a convolutional neural network with a small number of free parameters. These results are extended to blind equalization over a noisy nonlinear ISI channel with unknown parameters. We then consider coded communication using low-density parity-check (LDPC) codes transmitted over a noisy linear or nonlinear ISI channel. The goal is to reconstruct the transmitted message from the channel observations corresponding to a transmitted codeword, without using pilot symbols. We demonstrate improvements compared to the expectation maximization (EM) algorithm using turbo equalization. Furthermore, unlike EM, the computational complexity of our method does not have exponential dependence on the size of the channel impulse response.

==> figures/FC-net.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[cir/.style={circle,draw=#1,minimum size=0.5cm},y=0.6cm,font=\sffamily]
\begin{scope}[rotate=90]
%\node[cir=blue!50!black] (a1) at (0,0) {};
%\node[cir=blue!50!black] (a2) at (0,-.7) {};
\node[cir=blue!50!black] (a2) at (0,-2) {};
%\node[cir=blue!50!black] (a4) at (0,-4) {};
\node[cir=blue] (b1) at (2,0) {};
\node[cir=blue] (b2) at (2,-1) {};
\node[cir=blue] (b3) at (2,-2) {};
\node[cir=blue] (b4) at (2,-3) {};
\node[cir=blue] (b5) at (2,-4) {};
\node[cir=blue!50] (c1) at (4,0) {};
\node[cir=blue!50] (c2) at (4,-1) {};
\node[cir=blue!50] (c3) at (4,-2) {};
\node[cir=blue!50] (c4) at (4,-3) {};
\node[cir=blue!50] (c5) at (4,-4) {};
\node[cir=blue] (d1) at (6,0) {};
\node[cir=blue] (d2) at (6,-1) {};
\node[cir=blue] (d3) at (6,-2) {};
\node[cir=blue] (d4) at (6,-3) {};
\node[cir=blue] (d5) at (6,-4) {};
\node[cir=blue!50] (e1) at (8,0) {};
\node[cir=blue!50] (e2) at (8,-1) {};
\node[cir=blue!50] (e3) at (8,-2) {};
\node[cir=blue!50] (e4) at (8,-3) {};
\node[cir=blue!50] (e5) at (8,-4) {};
\node[cir=green!50!black] (x) at (10,-2) {};
\foreach \i/\j in {c/d} {
    \foreach \cnto in {1,2,3,4,5} {
        \foreach \cntt in {1,2,3,4,5} {
            \draw[-latex] (\j\cnto.south)--(\i\cntt.north);
        }
    }
}
\foreach \i/\j in {b/c,d/e} {
    \foreach \cnt in {1,2,3,4,5} \draw[-latex] (\j\cnt)--(\i\cnt);
}
\foreach \i in {1,2,3,4,5} \draw[-latex] (x.south)--(e\i.north);
\foreach \i in {1,2,3,4,5} \draw[-latex] (b\i.south)--(a2.north);
%\foreach \i [count=\j] in {b,c,d,e} {
%    \draw ({2*(\j-1)},-3) node {$\cdots$};
%}
\end{scope}
%\draw (a1) node[blue!50!black,left=1em] {Input Variable Size};
\draw (b1) node[blue,left=1em] {Dropout};
\draw (c1) node[blue!50,left=1em] {ReLU};
\draw (d1) node[blue,left=1em] {Dropout};
\draw (e1) node[blue!50,left=1em] {ReLU};
\end{tikzpicture}
\end{document}


==> figures/architecture.1.tex <==

\tikzset{%
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	input/.style    = {coordinate}, % Input
	output/.style   = {coordinate}, % Output
	block/.style = { draw,
		thick,
		rectangle,
		minimum height = 2em,
		fill=white,
		align=center,
		minimum width = 2em
	},
	wide block/.style = {
		block,
		minimum height = 3em,
		text width=2cm,
		minimum width = 2em
	},
	dotted_block/.style={draw=black!20!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
		inner ysep=6mm,inner xsep=1mm, rectangle, rounded corners},
	virtual/.style = {coordinate},
	adder/.style={draw,circle}
	
	
}
\newcommand{\suma}{\Large$+$}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
node at (0,0){}
node [input, name=input1] {} 
node [align=center, wide block, right = 1cm of input1] (inte2) {LDPC Encoder}
node [align=center, wide block, right = 1cm of inte2] (inte3) {BPSK modulator}
node [align=center, wide block, right = 1cm of inte3] (inte4) {Intersymbol intereference}
node [sum, right = 1cm of inte4] (suma1) {\suma}
node [input, name=input2, above = 1cm of suma1] {} 
node [output, name=output1, right = 1cm of suma1] {};
\node [align=center, wide block, right = 1.3cm of output1] (glamor) {Variational Autoencoder Equalizer};
\node[wide block, right = 16mm of glamor] (trainer) {Belief Propagation};
\node[block, below=10mm of trainer](L){$D$};
\node[block, left=24mm of L](M){$\alpha$};
\node[sum, left=24mm of M](A1){+};
\coordinate[below=26mm of inte2](M1){};
\coordinate[below=26mm of inte3](L1){};
\coordinate[below=26mm of inte4](L2){};
\coordinate[below=4mm of trainer](M3){};
\coordinate[below=4mm of glamor](L3){};
\draw[->](input1) -- node (kmm1) {$\bm$}(inte2);
\draw[->](inte2) -- node {$\bc$}(inte3);
\draw[->](inte3) -- node (dx) {$\bx$}(inte4);
\draw[->](inte4) -- node {$\bx*\bh$}(suma1);
\draw[->](input2) -- node {$\bw$} (suma1);
\draw[<-](glamor.west) --node[above](YY){$\by$} ++(-2.3,0);
\draw[->](glamor) -- node {$\left\{q_{\Phi ,j}\left(\by\right)\right\}$} (trainer);
\draw[->](trainer.east) -- node[name=y]{$\left\{\overline{p}^{(l)}_j(x)\right\}$} ++ (2,0);
\draw[->,rounded corners](trainer.east) -- ++(1,0) |- (L);
\draw[->](L)--(M);
\draw[<-, rounded corners]([yshift=1mm]glamor.south west) 
-- ++(-1.81,0) node[above right] (secInput) {$\left\{p^{(l)}_{j}(x)\right\}$}   |- (A1);
\draw[<-] (A1) -- (M);
\draw[<-] (A1.south) -- ++ (0,-8mm) node[pos=0.7,right](BB){$\left(1-\alpha\right)\frac{1}{2}$};
\node [dotted_block, fit =(kmm1.west) (inte2) (inte3) (dx.west) (M1) (L1)] (aa) {};
\node [dotted_block, fit = (inte4) (suma1) (dx.east) (L2)] (aa2) {};
\node [dotted_block, fit = (glamor) (trainer) (M3) (L3) (y) (A1) (BB) (YY) (secInput)] (aa3) {};
\node at (aa.north) [above, inner sep=3mm] {Transmitter};
\node at (aa2.north) [above, inner sep=3mm] {Channel};
\node at (aa3.north) [above, inner sep=3mm] {Turbo VAEE};

\end{tikzpicture}

==> figures/architecture.2.tex <==

\tikzset{%
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	input/.style    = {coordinate}, % Input
	output/.style   = {coordinate}, % Output
	block/.style = { draw,
		thick,
		rectangle,
		minimum height = 2em,
		fill=white,
		align=center,
		minimum width = 2em
	},
	wide block/.style = {
		block,
		minimum height = 3em,
		text width=2cm,
		minimum width = 2em
	},
	dotted_block/.style={draw=black!20!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
		inner ysep=6mm,inner xsep=1mm, rectangle, rounded corners},
	virtual/.style = {coordinate},
	adder/.style={draw,circle}
	
	
}
\newcommand{\suma}{\Large$+$}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
node at (0,0){}
node [input, name=input1] {} 
node [align=center, wide block, right = 1cm of input1] (inte2) {LDPC Encoder}
node [align=center, wide block, right = 1cm of inte2] (inte3) {BPSK modulator}
node [align=center, wide block, right = 1cm of inte3] (inte4) {Nonlinear intersymbol intereference}
node [sum, right = 1.6cm of inte4] (suma1) {\suma}
node [input, name=input2, above = 1cm of suma1] {} 
node [output, name=output1, right = 1cm of suma1] {};
\node [align=center, wide block, right = 1.3cm of output1] (glamor) {Variational Autoencoder Equalizer};
\node[wide block, right = 16mm of glamor] (trainer) {Belief Propagation};
\node[block, below=10mm of trainer](L){$D$};
\node[block, left=24mm of L](M){$\alpha$};
\node[sum, left=24mm of M](A1){+};
\coordinate[below=26mm of inte2](M1){};
\coordinate[below=26mm of inte3](L1){};
\coordinate[below=22.9mm of inte4](L2){};
\coordinate[below=4mm of trainer](M3){};
\coordinate[below=4mm of glamor](L3){};
\draw[->](input1) -- node (kmm1) {$\bm$}(inte2);
\draw[->](inte2) -- node {$\bc$}(inte3);
\draw[->](inte3) -- node (dx) {$\bx$}(inte4);
\draw[->](inte4) -- node {$\bG\left(\bx*\bh\right)$}(suma1);
\draw[->](input2) -- node {$\bw$} (suma1);
\draw[<-](glamor.west) --node[above](YY){$\by$} ++(-2.3,0);
\draw[->](glamor) -- node {$\left\{q_{\Phi ,j}\left(\by\right)\right\}$} (trainer);
\draw[->](trainer.east) -- node[name=y]{$\left\{\overline{p}^{(l)}_j(x)\right\}$} ++ (2,0);
\draw[->,rounded corners](trainer.east) -- ++(1,0) |- (L);
\draw[->](L)--(M);
\draw[<-, rounded corners]([yshift=1mm]glamor.south west) 
-- ++(-1.81,0) node[above right] (secInput) {$\left\{p^{(l)}_{j}(x)\right\}$}   |- (A1);
\draw[<-] (A1) -- (M);
\draw[<-] (A1.south) -- ++ (0,-8mm) node[pos=0.7,right](BB){$\left(1-\alpha\right)\frac{1}{2}$};
\node [dotted_block, fit =(kmm1.west) (inte2) (inte3) (dx.west) (M1) (L1)] (aa) {};
\node [dotted_block, fit = (inte4) (suma1) (dx.east) (L2)] (aa2) {};
\node [dotted_block, fit = (glamor) (trainer) (M3) (L3) (y) (A1) (BB) (YY) (secInput)] (aa3) {};
\node at (aa.north) [above, inner sep=3mm] {Transmitter};
\node at (aa2.north) [above, inner sep=3mm] {Channel};
\node at (aa3.north) [above, inner sep=3mm] {Turbo VAEE};

\end{tikzpicture}

==> figures/architecture.tex <==

\tikzset{%
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	input/.style    = {coordinate}, % Input
	output/.style   = {coordinate}, % Output
	block/.style = { draw,
		thick,
		rectangle,
		minimum height = 2em,
		fill=white,
		align=center,
		minimum width = 2em
	},
	wide block/.style = {
		block,
		minimum height = 3em,
		text width=2.2cm,
		minimum width = 2.5em
	},
	dotted_block/.style={draw=black!20!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
		inner ysep=6mm,inner xsep=1mm, rectangle, rounded corners},
	virtual/.style = {coordinate},
	adder/.style={draw,circle}
	
	
}
\newcommand{\suma}{\Large$+$}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
node at (0,0){}
node [input, name=input1] {} 
node [align=center, wide block, right = 1cm of input1] (inte2) {LDPC Encoder}
node [align=center, wide block, right = 1cm of inte2] (inte3) {BPSK modulator}
node [align=center, wide block, right = 1cm of inte3] (inte4) {Intersymbol intereference}
node [sum, right = 1cm of inte4] (suma1) {\suma}
node [input, name=input2, above = 1cm of suma1] {} 
node [output, name=output1, right = 1cm of suma1] {};
\node [align=center, wide block, right = 1.3cm of output1] (glamor) {Variational Autoencoder Equalizer};
\node[wide block, right = 16mm of glamor] (trainer) {Belief Propagation};
\node[block, below=10mm of trainer](L){$D$};
\node[block, left=24mm of L](M){$\alpha$};
\node[sum, left=24mm of M](A1){+};
\coordinate[below=28mm of inte2](M1){};
\coordinate[below=28mm of inte3](L1){};
\coordinate[below=26mm of inte4](L2){};
\coordinate[below=4mm of trainer](M3){};
\coordinate[below=4mm of glamor](L3){};
\draw[->](input1) -- node (kmm1) {$\bm$}(inte2);
\draw[->](inte2) -- node {$\bc$}(inte3);
\draw[->](inte3) -- node (dx) {$\bx$}(inte4);
\draw[->](inte4) -- node {$\bx*\bh$}(suma1);
\draw[->](input2) -- node {$\bw$} (suma1);
\draw[<-](glamor.west) --node[above](YY){$\by$} ++(-2.3,0);
\draw[->](glamor) -- node {$\left\{q_{\Phi ,i}\left(\by\right)\right\}$} (trainer);
\draw[->](trainer.east) -- node[name=y]{$\left\{\overline{p}^{(l)}_i(x_i)\right\}$} ++ (2,0);
\draw[->,rounded corners](trainer.east) -- ++(1,0) |- (L);
\draw[->](L)--(M);
\draw[<-, rounded corners]([yshift=1mm]glamor.south west) 
-- ++(-1.92,0) node[above right] (secInput) {$\left\{p^{(l)}_{i}(x_i)\right\}$}   |- (A1);
\draw[<-] (A1) -- (M);
\draw[<-] (A1.south) -- ++ (0,-8mm) node[pos=0.7,right](BB){$\left(1-\alpha\right)\frac{1}{2}$};
\node [dotted_block, fit =(kmm1.west) (inte2) (inte3) (dx.west) (M1) (L1)] (aa) {};
\node [dotted_block, fit = (inte4) (suma1) (dx.east) (L2)] (aa2) {};
\node [dotted_block, fit = (glamor) (trainer) (M3) (L3) (y) (A1) (BB) (YY) (secInput)] (aa3) {};
\node at (aa.north) [above, inner sep=3mm] {Transmitter};
\node at (aa2.north) [above, inner sep=3mm] {Channel};
\node at (aa3.north) [above, inner sep=3mm] {Turbo VAEE};

\end{tikzpicture}

==> figures/architecture_encoder_VAD_new.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
start chain = going below,
box/.style = {draw, fill=#1, minimum size=2em},
box/.default = white,
every edge/.style = {draw, -Latex},
BC/.style = {decorate,
	decoration={calligraphic brace, amplitude=5pt,
		raise=1mm},
	very thick, pen colour=#1
}
]
\begin{scope}[every node/.append style={on chain}]
\node (N1) [box]
{\begin{tabular}{p{1cm}cp{1cm}}
	Input &\enspace $\bx$\quad\quad &\\
	& \enspace\tiny $N\times1$\quad\quad \quad & 
	\end{tabular}};
\node (N2) [box=orange]
{\begin{tabular}{p{4cm}cp{1cm}}
	Conv1D Layer - $\bx*\bh$\\
	\qquad\tiny\quad\quad\hspace{1.4em} $N\times1$ 
	\end{tabular}};
\node (N3) [box, node font=\bfseries] {A};
\end{scope}
\node (N4) [box,below=11mm of N3]
{\begin{tabular}{p{1cm}cp{1cm}}
	Output & $\left\{G_{j}(\boldsymbol{\theta},\bx)\right\}$ &\\
	& \tiny $N\times1$ \enspace\enspace& 
	\end{tabular}};
\node (N3L) [box, node font=\bfseries, left=5mm of N3] {A};
\node (N3R) [box, node font=\bfseries,right=5mm of N3] {A};
%
\path   (N1) edge (N2)
(N2) edge (N3)
(N2) edge (N3L.north)
(N2) edge (N3R.north);
\draw[BC]   (N3R.south east) -- node (aux) [below=2mm] {$N$} (N3L.south west);
\path[shorten >=1pt]    (aux -| N3L) edge (N4)
(aux)        edge (N4)
(aux -| N3R) edge (N4);
\draw[ultra thick, shorten <=1mm, shorten >=1mm, dotted]
(N3L) edge[-]  (N3)
(N3R) edge[-]  (N3);
\end{tikzpicture}


==> figures/architecture_resnet.tex <==
\begin{tikzpicture}
\begin{scope}[start chain = going below,
every node/.append style={on chain,fill opacity=0.8,draw,
	join},every join/.style={thick,-latex},
cs/.style={minimum width=4.5cm,copy shadow={shadow scale=1, shadow xshift=0.5ex, shadow yshift=-0.5ex}}
]
\node[fill=white,cs] (N1) {\begin{tabular}{p{1cm}cp{1cm}}
	Input & $\by$ &\\
	& \tiny NX2 & 
	\end{tabular}};
\node[fill=orange,cs] (N2) {\begin{tabular}{c}
	Complex Conv1D Layer\\
	\tiny NX2 
	\end{tabular}};
\node[fill=orange,cs] (N3) {\begin{tabular}{c}
	Complex Conv1D Layer\\
	\tiny NX2 
	\end{tabular}};
\node[circle,minimum size=8mm,thick,font=\Huge\bfseries] (C) {+};
\node[fill=white,cs] (N4) {\begin{tabular}{c}
	Output $ \left\{ q_{\bphi,j}^{I}(\by), q_{\bphi,j}^{Q}(\by) \right\}$\\
	\tiny NX2 
	\end{tabular}};
\end{scope}  
\path (N1) -- (N2) coordinate[pos=0.5] (aux);
\draw[thick,-latex] (aux) to[out=0,in=30,looseness=2.7] (C);
\path (N2) -- (N3) node[pos=0.5,right,font=\bfseries\itshape]{SoftSign};
\path (C) -- (N4) node[pos=0.5,right,font=\bfseries\itshape]{Sigmoid};
\end{tikzpicture}

==> figures/architecture_resnet_VAD.tex <==
\begin{tikzpicture}
\begin{scope}[start chain = going below,
every node/.append style={on chain,fill opacity=0.8,draw,
	join},every join/.style={thick,-latex},
cs/.style={minimum width=4.5cm,copy shadow={shadow scale=1, shadow xshift=0.5ex, shadow yshift=-0.5ex}}
]
% \node[fill=white] (N1) {\begin{tabular}{p{1cm}cp{1cm}}
%   Input \quad& $\by$ &\\
%   & \tiny NX2 & 
%  \end{tabular}};
\node[fill=white] (N1) {\begin{tabular}{p{1cm}cp{1cm}}
	Input &\enspace $\by$\quad\quad &\\
	& \enspace\tiny NX1\quad\quad \quad & 
	\end{tabular}};
% \node[fill=orange] (N2) {\begin{tabular}{p{2.1cm}cp{1cm}}
%   Conv1D Layer\\
%  & \tiny NX2 &
%  \end{tabular}};
\node[fill=orange] (N2) {\begin{tabular}{p{4cm}cp{1cm}}
	Conv1D Layer\\
	\qquad\qquad\tiny NX1 \qquad
	\end{tabular}};
\node[fill=orange] (N3) {\begin{tabular}{p{4cm}cp{1cm}}
	Conv1D Layer\\
	\qquad\qquad\tiny\tiny NX1 \qquad
	\end{tabular}};
\node[circle,minimum size=8mm,thick,font=\Huge\bfseries] (C) {+};
\node[fill=white] (N4) {\begin{tabular}{p{1cm}cp{1cm}}
	Output & $\left\{ q_{\bphi,j}(\by) \right\}$ &\\
	& \tiny NX1 \enspace\enspace& 
	\end{tabular}};
\end{scope}  
\path (N1) -- (N2) coordinate[pos=0.5] (aux);
\draw[thick,-latex] (aux) to[out=0,in=30,looseness=2.7] (C);
\path (N2) -- (N3) node[pos=0.5,right,font=\bfseries\itshape]{Tanh};
\path (C) -- (N4) node[pos=0.5,right,font=\bfseries\itshape]{Sigmoid};
\end{tikzpicture}

==> figures/channel_model.tex <==
\tikzset{%
	block/.style    = {draw, thick, rectangle, minimum height = 1em,
		minimum width = 3em, fill=yellow!30!white,},
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	input/.style    = {coordinate}, % Input
	output/.style   = {coordinate} % Output
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
	\draw
	% Drawing the blocks of first filter :
	node at (0,0){}
	node [input, name=input1] {} 
	node [block, right = 1cm of input1] (bla) {Modulator}
	node [block, right = 1cm of bla] (inte2) {$h(t)$}
	node [sum, right = 1.85cm of inte2] (suma1) {\suma}
	node [input, name=input2, above = 1cm of suma1] {} 
	node [block, right = 1cm of suma1] (inte1) {Sampling}
	node [block, right = 1cm of inte1] (Q1) {Equalizer}
	node [output, name=output1, right = 1cm of Q1] {};
	% Joining blocks. 
	% Commands \draw with options like [->] must be written individually
	\draw[->](input1) -- node {$\{x_k\}$}(bla);
	\draw[->](bla) -- node {$x(t)$}(inte2);
	\draw[->](inte2) -- node {$x(t)*h(t)$} ++(2.4cm,0) (suma1);
	\draw[->](suma1) -- node {$y(t)$} (inte1);
	\draw[->](inte1) -- node {$\{y_k\}$} (Q1);
	\draw[->](Q1) -- node {$\{\hat x_k\}$} (output1);
	\draw[->](input2) -- node {$w(t)$} (suma1);
\end{tikzpicture}

==> figures/channel_model_nonlin.tex <==
\tikzset{%
	block/.style    = {draw, thick, rectangle, minimum height = 1em,
		minimum width = 3em, fill=yellow!30!white,},
	sum/.style      = {draw, circle, node distance = 2cm}, % Adder
	input/.style    = {coordinate}, % Input
	output/.style   = {coordinate} % Output
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
	\draw
	% Drawing the blocks of first filter :
	node at (0,0){}
	node [input, name=input1] {} 
	node [block, right = 1cm of input1] (bla) {Modulator}
	node [block, right = 1cm of bla] (inte2) {$h(t)$}
	node [block, right = 2cm of inte2] (inte3) {$g\left(\cdot\right)$}
%	node [sum, right = 2.4cm of inte3] (suma1) {\suma}
	node [sum, right = 1.0cm of inte3] (suma1) {\suma}
	node [input, name=input2, above = 1cm of suma1] {} 
	node [block, right = 1cm of suma1] (inte1) {Sampling}
	node [block, right = 1cm of inte1] (Q1) {Equalizer}
	node [output, name=output1, right = 1cm of Q1] {};
	% Joining blocks. 
	% Commands \draw with options like [->] must be written individually
	\draw[->](input1) -- node {$\{x_k\}$}(bla);
	\draw[->](bla) -- node {$x(t)$}(inte2);
	\draw[->](inte2) -- node {$x(t)*h(t)$} ++(2.65cm,0) (inte3);
%	\draw[->](inte3) -- node {$g\left(x(t)*h(t)\right)$} ++(2.95cm,0) (suma1);
	\draw[->](inte3) -- node {} (suma1);
	\draw[->](suma1) -- node {$y(t)$} (inte1);
	\draw[->](inte1) -- node {$\{y_k\}$} (Q1);
	\draw[->](Q1) -- node {$\{\hat x_k\}$} (output1);
	\draw[->](input2) -- node {$w(t)$} (suma1);
\end{tikzpicture}

==> figures/our_fcnn.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[cir/.style={circle,draw=#1,minimum size=0.5cm},y=0.6cm,font=\sffamily]
\begin{scope}[rotate=90]
%\node[cir=blue!50!black] (a1) at (0,0) {};
\node[cir=blue!50!black] (a2) at (0,-.7) {};
%\node[cir=blue!50!black] (a3) at (0,-2) {};
%\node[cir=blue!50!black] (a4) at (0,-4) {};
\node[cir=blue] (b1) at (2,0) {};
\node[cir=blue] (b2) at (2,-1) {};
\node[cir=blue] (b3) at (2,-2) {};
\node[cir=blue] (b4) at (2,-3) {};
\node[cir=blue] (b5) at (2,-4) {};
\node[cir=blue!50] (c1) at (4,0) {};
\node[cir=blue!50] (c2) at (4,-1) {};
\node[cir=blue!50] (c3) at (4,-2) {};
\node[cir=blue!50] (c4) at (4,-3) {};
\node[cir=blue!50] (c5) at (4,-4) {};
\node[cir=blue] (d1) at (6,0) {};
\node[cir=blue] (d2) at (6,-1) {};
\node[cir=blue] (d3) at (6,-2) {};
\node[cir=blue] (d4) at (6,-3) {};
\node[cir=blue] (d5) at (6,-4) {};
\node[cir=blue!50] (e1) at (8,0) {};
\node[cir=blue!50] (e2) at (8,-1) {};
\node[cir=blue!50] (e3) at (8,-2) {};
\node[cir=blue!50] (e4) at (8,-3) {};
\node[cir=blue!50] (e5) at (8,-4) {};
\node[cir=green!50!black] (x) at (10,-.7) {};
\foreach \i/\j in {c/d} {
    \foreach \cnto in {1,2,3,4,5} {
        \foreach \cntt in {1,2,3,4,5} {
            \draw[-latex] (\j\cnto.south)--(\i\cntt.north);
        }
    }
}
\foreach \i/\j in {b/c,d/e} {
    \foreach \cnt in {1,2,3,4,5} \draw[-latex] (\j\cnt)--(\i\cnt);
}
\foreach \i in {1,2,3,4,5} \draw[-latex] (x.south)--(e\i.north);
\foreach \i in {1,2,3,4,5} \draw[-latex] (b\i.south)--(a2.north);
%\foreach \i [count=\j] in {b,c,d,e} {
%    \draw ({2*(\j-1)},-3) node {$\cdots$};
%}
\end{scope}
%\draw (a1) node[blue!50!black,left=1em] {Input Variable Size};
\draw (b1) node[blue,left=1em] {Dropout};
\draw (c1) node[blue!50,left=1em] {ReLU};
\draw (d1) node[blue,left=1em] {Dropout};
\draw (e1) node[blue!50,left=1em] {ReLU};
\end{tikzpicture}
\end{document}

